Securing Multi-Agent Systems by Design

Multi-agent systems solve complex tasks by decomposing them into subtasks, delegating the subtasks to agents, and aggregating the agents' responses using an aggregation rule. Malicious agents can manipulate the final solution by providing malicious responses to their assigned subtasks. In this paper, we first propose response manipulation attacks (ReMA), which iteratively optimize malicious responses to maximize attack effectiveness. Specifically, we formulate untargeted and targeted attacks as optimization problems and develop an approach to approximately solve these problems by iteratively refining malicious responses based on feedback from a surrogate multi-agent system. To defend against such attacks, we further propose SecMAS, a secure aggregation rule that leverages the semantic similarities among agent responses to select the response that is most consistent with a sufficiently large subset of the other responses. We theoretically establish security guarantees for SecMAS against both untargeted and targeted attacks. Extensive evaluations demonstrate that existing aggregation rules are vulnerable to ReMA, whereas SecMAS effectively defends against all evaluated attacks, including adaptive variants of ReMA, while maintaining utility comparable to that of existing aggregation rules.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
        \multirow{3}{*}{Aggregation Rule} &
        \multicolumn{3}{c|}{Threat Model} &
        \multirow{3}{*}{Attack} &
        \multicolumn{4}{c|}{Education} &
        \multicolumn{4}{c|}{Finance} &
        \multicolumn{4}{c|}{Healthcare} &
        \multicolumn{4}{c|}{Legal} &
        \multicolumn{4}{c|}{News} \\
        \cline{2-4} \cline{6-25}
        & \multirow{2}{*}{\makecell{Benign Agents' Responses}} &
        \multirow{2}{*}{\makecell{Aggregation Rule}} &
        \multirow{2}{*}{\makecell{Manager Agent's Backbone LLM}} &
        & \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted}
        & \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted}
        & \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted}
        & \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted}
        & \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted} \\
        \cline{6-25}
        & & & &
        & ASR & ASV & ASR & ASV
        & ASR & ASV & ASR & ASV
        & ASR & ASV & ASR & ASV
        & ASR & ASV & ASR & ASV
        & ASR & ASV & ASR & ASV \\
        \hline
        \multirow{41}{*}{Summarization} & -- & -- & -- & None & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.68 & 0.00 & 0.08 & 0.00 & 0.66 \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.23 & 0.14 & 0.18 & 0.69 & 0.18 & 0.11 & 0.15 & 0.70 & 0.29 & 0.14 & 0.17 & 0.69 & 0.24 & 0.16 & 0.20 & 0.70 & 0.25 & 0.14 & 0.22 & 0.69 \\
        & & & & MAST & 0.18 & 0.11 & 0.08 & 0.68 & 0.24 & 0.17 & 0.17 & 0.71 & 0.20 & 0.12 & 0.14 & 0.67 & 0.19 & 0.14 & 0.14 & 0.69 & 0.22 & 0.15 & 0.15 & 0.69 \\
        & & & & AiTM & 0.32 & 0.15 & 0.18 & 0.69 & 0.33 & \textbf{0.21} & 0.25 & 0.75 & 0.24 & 0.17 & 0.16 & 0.70 & 0.34 & 0.18 & 0.28 & 0.74 & 0.26 & 0.16 & 0.18 & 0.70 \\
        & & & & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.66 \\
        & & & & \attack{} & \textbf{0.51} & \textbf{0.22} & \textbf{0.46} & \textbf{0.77} & \textbf{0.49} & 0.19 & \textbf{0.43} & \textbf{0.75} & \textbf{0.59} & \textbf{0.24} & \textbf{0.50} & \textbf{0.78} & \textbf{0.66} & \textbf{0.26} & \textbf{0.42} & \textbf{0.75} & \textbf{0.61} & \textbf{0.26} & \textbf{0.49} & \textbf{0.79} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.23 & 0.14 & 0.18 & 0.69 & 0.18 & 0.11 & 0.15 & 0.70 & 0.29 & 0.14 & 0.17 & 0.69 & 0.24 & 0.16 & 0.20 & 0.70 & 0.25 & 0.14 & 0.22 & 0.69 \\
        & & & & MAST & 0.18 & 0.11 & 0.08 & 0.68 & 0.24 & 0.17 & 0.17 & 0.71 & 0.20 & 0.12 & 0.14 & 0.67 & 0.19 & 0.14 & 0.14 & 0.69 & 0.22 & 0.15 & 0.15 & 0.69 \\
        & & & & AiTM & 0.32 & 0.15 & 0.18 & 0.69 & 0.33 & 0.21 & 0.25 & 0.75 & 0.24 & 0.17 & 0.16 & 0.70 & 0.34 & 0.18 & 0.28 & 0.74 & 0.26 & 0.16 & 0.18 & 0.70 \\
        & & & & ObliInjection & 0.00 & 0.09 & 0.00 & 0.65 & 0.01 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 \\
        & & & & \attack{} & \textbf{0.59} & \textbf{0.25} & \textbf{0.54} & \textbf{0.81} & \textbf{0.64} & \textbf{0.26} & \textbf{0.46} & \textbf{0.77} & \textbf{0.62} & \textbf{0.24} & \textbf{0.51} & \textbf{0.77} & \textbf{0.72} & \textbf{0.28} & \textbf{0.48} & \textbf{0.76} & \textbf{0.60} & \textbf{0.24} & \textbf{0.51} & \textbf{0.80} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.23 & 0.14 & 0.18 & 0.69 & 0.18 & 0.11 & 0.15 & 0.70 & 0.29 & 0.14 & 0.17 & 0.69 & 0.24 & 0.16 & 0.20 & 0.70 & 0.25 & 0.14 & 0.22 & 0.69 \\
        & & & & MAST & 0.18 & 0.11 & 0.08 & 0.68 & 0.24 & 0.17 & 0.17 & 0.71 & 0.20 & 0.12 & 0.14 & 0.67 & 0.19 & 0.14 & 0.14 & 0.69 & 0.22 & 0.15 & 0.15 & 0.69 \\
        & & & & AiTM & 0.32 & 0.15 & 0.18 & 0.69 & 0.33 & 0.21 & 0.25 & 0.75 & 0.24 & 0.17 & 0.16 & 0.70 & 0.34 & 0.18 & 0.28 & 0.74 & 0.26 & 0.16 & 0.18 & 0.70 \\
        & & & & ObliInjection & 0.24 & 0.13 & 0.09 & 0.66 & 0.15 & 0.13 & 0.15 & 0.68 & 0.19 & 0.14 & 0.13 & 0.70 & 0.12 & 0.10 & 0.10 & 0.69 & 0.26 & 0.15 & 0.16 & 0.70 \\
        & & & & \attack{} & \textbf{0.71} & \textbf{0.27} & \textbf{0.52} & \textbf{0.80} & \textbf{0.67} & \textbf{0.23} & \textbf{0.58} & \textbf{0.81} & \textbf{0.63} & \textbf{0.24} & \textbf{0.50} & \textbf{0.81} & \textbf{0.69} & \textbf{0.28} & \textbf{0.54} & \textbf{0.80} & \textbf{0.61} & \textbf{0.24} & \textbf{0.59} & \textbf{0.83} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.23 & 0.14 & 0.18 & 0.69 & 0.18 & 0.11 & 0.15 & 0.70 & 0.29 & 0.14 & 0.17 & 0.69 & 0.24 & 0.16 & 0.20 & 0.70 & 0.25 & 0.14 & 0.22 & 0.69 \\
        & & & & MAST & 0.18 & 0.11 & 0.08 & 0.68 & 0.24 & 0.17 & 0.17 & 0.71 & 0.20 & 0.12 & 0.14 & 0.67 & 0.19 & 0.14 & 0.14 & 0.69 & 0.22 & 0.15 & 0.15 & 0.69 \\
        & & & & AiTM & 0.32 & 0.15 & 0.18 & 0.69 & 0.33 & 0.21 & 0.25 & 0.75 & 0.24 & 0.17 & 0.16 & 0.70 & 0.34 & 0.18 & 0.28 & 0.74 & 0.26 & 0.16 & 0.18 & 0.70 \\
        & & & & ObliInjection & 0.43 & 0.18 & 0.36 & 0.75 & 0.40 & 0.21 & 0.36 & 0.76 & 0.41 & 0.19 & 0.29 & 0.72 & 0.36 & 0.17 & 0.29 & 0.74 & 0.45 & 0.20 & 0.36 & 0.75 \\
        & & & & \attack{} & \textbf{0.93} & \textbf{0.32} & \textbf{0.91} & \textbf{0.90} & \textbf{0.96} & \textbf{0.34} & \textbf{0.80} & \textbf{0.87} & \textbf{0.91} & \textbf{0.33} & \textbf{0.82} & \textbf{0.87} & \textbf{0.96} & \textbf{0.34} & \textbf{0.84} & \textbf{0.88} & \textbf{0.95} & \textbf{0.35} & \textbf{0.89} & \textbf{0.89} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.23 & 0.14 & 0.18 & 0.69 & 0.18 & 0.11 & 0.15 & 0.70 & 0.29 & 0.14 & 0.17 & 0.69 & 0.24 & 0.16 & 0.20 & 0.70 & 0.25 & 0.14 & 0.22 & 0.69 \\
        & & & & MAST & 0.18 & 0.11 & 0.08 & 0.68 & 0.24 & 0.17 & 0.17 & 0.71 & 0.20 & 0.12 & 0.14 & 0.67 & 0.19 & 0.14 & 0.14 & 0.69 & 0.22 & 0.15 & 0.15 & 0.69 \\
        & & & & AiTM & 0.32 & 0.15 & 0.18 & 0.69 & 0.33 & 0.21 & 0.25 & 0.75 & 0.24 & 0.17 & 0.16 & 0.70 & 0.34 & 0.18 & 0.28 & 0.74 & 0.26 & 0.16 & 0.18 & 0.70 \\
        & & & & ObliInjection & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.12 & 0.00 & 0.66 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.67 \\
        & & & & \attack{} & \textbf{0.61} & \textbf{0.24} & \textbf{0.53} & \textbf{0.80} & \textbf{0.62} & \textbf{0.25} & \textbf{0.55} & \textbf{0.82} & \textbf{0.70} & \textbf{0.28} & \textbf{0.58} & \textbf{0.79} & \textbf{0.66} & \textbf{0.26} & \textbf{0.59} & \textbf{0.80} & \textbf{0.64} & \textbf{0.24} & \textbf{0.62} & \textbf{0.81} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.23 & 0.14 & 0.18 & 0.69 & 0.18 & 0.11 & 0.15 & 0.70 & 0.29 & 0.14 & 0.17 & 0.69 & 0.24 & 0.16 & 0.20 & 0.70 & 0.25 & 0.14 & 0.22 & 0.69 \\
        & & & & MAST & 0.18 & 0.11 & 0.08 & 0.68 & 0.24 & 0.17 & 0.17 & 0.71 & 0.20 & 0.12 & 0.14 & 0.67 & 0.19 & 0.14 & 0.14 & 0.69 & 0.22 & 0.15 & 0.15 & 0.69 \\
        & & & & AiTM & 0.32 & 0.15 & 0.18 & 0.69 & 0.33 & 0.21 & 0.25 & 0.75 & 0.24 & 0.17 & 0.16 & 0.70 & 0.34 & 0.18 & 0.28 & 0.74 & 0.26 & 0.16 & 0.18 & 0.70 \\
        & & & & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 & 0.01 & 0.09 & 0.00 & 0.66 \\
        & & & & \attack{} & \textbf{0.77} & \textbf{0.28} & \textbf{0.64} & \textbf{0.83} & \textbf{0.75} & \textbf{0.27} & \textbf{0.71} & \textbf{0.85} & \textbf{0.82} & \textbf{0.31} & \textbf{0.60} & \textbf{0.82} & \textbf{0.72} & \textbf{0.29} & \textbf{0.70} & \textbf{0.85} & \textbf{0.78} & \textbf{0.32} & \textbf{0.68} & \textbf{0.84} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.23 & 0.14 & 0.18 & 0.69 & 0.18 & 0.11 & 0.15 & 0.70 & 0.29 & 0.14 & 0.17 & 0.69 & 0.24 & 0.16 & 0.20 & 0.70 & 0.25 & 0.14 & 0.22 & 0.69 \\
        & & & & MAST & 0.18 & 0.11 & 0.08 & 0.68 & 0.24 & 0.17 & 0.17 & 0.71 & 0.20 & 0.12 & 0.14 & 0.67 & 0.19 & 0.14 & 0.14 & 0.69 & 0.22 & 0.15 & 0.15 & 0.69 \\
        & & & & AiTM & 0.32 & 0.15 & 0.18 & 0.69 & 0.33 & 0.21 & 0.25 & 0.75 & 0.24 & 0.17 & 0.16 & 0.70 & 0.34 & 0.18 & 0.28 & 0.74 & 0.26 & 0.16 & 0.18 & 0.70 \\
        & & & & ObliInjection & 0.33 & 0.18 & 0.18 & 0.70 & 0.31 & 0.18 & 0.28 & 0.76 & 0.25 & 0.13 & 0.24 & 0.73 & 0.34 & 0.19 & 0.26 & 0.73 & 0.29 & 0.15 & 0.26 & 0.74 \\
        & & & & \attack{} & \textbf{0.82} & \textbf{0.30} & \textbf{0.74} & \textbf{0.85} & \textbf{0.86} & \textbf{0.31} & \textbf{0.77} & \textbf{0.84} & \textbf{0.85} & \textbf{0.33} & \textbf{0.83} & \textbf{0.85} & \textbf{0.80} & \textbf{0.32} & \textbf{0.70} & \textbf{0.83} & \textbf{0.89} & \textbf{0.32} & \textbf{0.74} & \textbf{0.84} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.23 & 0.14 & 0.18 & 0.69 & 0.18 & 0.11 & 0.15 & 0.70 & 0.29 & 0.14 & 0.17 & 0.69 & 0.24 & 0.16 & 0.20 & 0.70 & 0.25 & 0.14 & 0.22 & 0.69 \\
        & & & & MAST & 0.18 & 0.11 & 0.08 & 0.68 & 0.24 & 0.17 & 0.17 & 0.71 & 0.20 & 0.12 & 0.14 & 0.67 & 0.19 & 0.14 & 0.14 & 0.69 & 0.22 & 0.15 & 0.15 & 0.69 \\
        & & & & AiTM & 0.32 & 0.15 & 0.18 & 0.69 & 0.33 & 0.21 & 0.25 & 0.75 & 0.24 & 0.17 & 0.16 & 0.70 & 0.34 & 0.18 & 0.28 & 0.74 & 0.26 & 0.16 & 0.18 & 0.70 \\
        & & & & ObliInjection & 0.47 & 0.22 & 0.35 & 0.75 & 0.48 & 0.21 & 0.37 & 0.73 & 0.48 & 0.22 & 0.29 & 0.72 & 0.53 & 0.23 & 0.33 & 0.73 & 0.41 & 0.20 & 0.38 & 0.76 \\
        & & & & \attack{} & \textbf{0.95} & \textbf{0.35} & \textbf{0.91} & \textbf{0.90} & \textbf{0.99} & \textbf{0.35} & \textbf{0.89} & \textbf{0.90} & \textbf{0.95} & \textbf{0.35} & \textbf{0.88} & \textbf{0.88} & \textbf{0.98} & \textbf{0.33} & \textbf{0.87} & \textbf{0.89} & \textbf{0.93} & \textbf{0.33} & \textbf{0.89} & \textbf{0.89} \\
        \hline
        \addlinespace[1.5pt]
        \hline
        \multirow{21}{*}{CP-WBFT-PCP} & -- & -- & -- & None & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.10 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{--} & TAMAS & 0.27 & 0.16 & 0.19 & 0.69 & 0.18 & 0.13 & 0.16 & 0.71 & 0.24 & 0.15 & 0.22 & 0.71 & 0.19 & 0.10 & 0.07 & 0.68 & 0.26 & 0.13 & 0.11 & 0.69 \\
        & & & & MAST & 0.09 & 0.10 & 0.08 & 0.69 & 0.15 & 0.12 & 0.11 & 0.69 & 0.19 & 0.13 & 0.16 & 0.69 & 0.18 & 0.13 & 0.17 & 0.71 & 0.14 & 0.14 & 0.10 & 0.67 \\
        & & & & AiTM & 0.18 & 0.11 & 0.14 & 0.71 & 0.20 & 0.13 & 0.16 & 0.70 & 0.24 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.22 & 0.70 & 0.21 & 0.13 & 0.18 & 0.73 \\
        & & & & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.66 \\
        & & & & \attack{} & \textbf{0.42} & \textbf{0.20} & \textbf{0.39} & \textbf{0.75} & \textbf{0.40} & \textbf{0.17} & \textbf{0.27} & \textbf{0.71} & \textbf{0.49} & \textbf{0.20} & \textbf{0.36} & \textbf{0.74} & \textbf{0.54} & \textbf{0.26} & \textbf{0.39} & \textbf{0.74} & \textbf{0.52} & \textbf{0.23} & \textbf{0.44} & \textbf{0.78} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{--} & TAMAS & 0.27 & 0.16 & 0.19 & 0.69 & 0.18 & 0.13 & 0.16 & 0.71 & 0.24 & 0.15 & 0.22 & 0.71 & 0.19 & 0.10 & 0.07 & 0.68 & 0.26 & 0.13 & 0.11 & 0.69 \\
        & & & & MAST & 0.09 & 0.10 & 0.08 & 0.69 & 0.15 & 0.12 & 0.11 & 0.69 & 0.19 & 0.13 & 0.16 & 0.69 & 0.18 & 0.13 & 0.17 & 0.71 & 0.14 & 0.14 & 0.10 & 0.67 \\
        & & & & AiTM & 0.18 & 0.11 & 0.14 & 0.71 & 0.20 & 0.13 & 0.16 & 0.70 & 0.24 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.22 & 0.70 & 0.21 & 0.13 & 0.18 & 0.73 \\
        & & & & ObliInjection & 0.31 & 0.18 & 0.19 & 0.68 & 0.35 & 0.18 & 0.31 & 0.75 & 0.32 & 0.15 & 0.28 & 0.72 & 0.34 & 0.18 & 0.25 & 0.72 & 0.39 & 0.20 & 0.26 & 0.74 \\
        & & & & \attack{} & \textbf{1.00} & \textbf{0.35} & \textbf{1.00} & \textbf{0.91} & \textbf{1.00} & \textbf{0.35} & \textbf{1.00} & \textbf{0.91} & \textbf{1.00} & \textbf{0.34} & \textbf{1.00} & \textbf{0.92} & \textbf{1.00} & \textbf{0.34} & \textbf{1.00} & \textbf{0.92} & \textbf{1.00} & \textbf{0.34} & \textbf{1.00} & \textbf{0.92} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{--} & TAMAS & 0.27 & 0.16 & 0.19 & 0.69 & 0.18 & 0.13 & 0.16 & 0.71 & 0.24 & 0.15 & 0.22 & 0.71 & 0.19 & 0.10 & 0.07 & 0.68 & 0.26 & 0.13 & 0.11 & 0.69 \\
        & & & & MAST & 0.09 & 0.10 & 0.08 & 0.69 & 0.15 & 0.12 & 0.11 & 0.69 & 0.19 & 0.13 & 0.16 & 0.69 & 0.18 & 0.13 & 0.17 & 0.71 & 0.14 & 0.14 & 0.10 & 0.67 \\
        & & & & AiTM & 0.18 & 0.11 & 0.14 & 0.71 & 0.20 & 0.13 & 0.16 & 0.70 & 0.24 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.22 & 0.70 & 0.21 & 0.13 & 0.18 & \textbf{0.73} \\
        & & & & ObliInjection & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 \\
        & & & & \attack{} & \textbf{0.54} & \textbf{0.21} & \textbf{0.40} & \textbf{0.76} & \textbf{0.46} & \textbf{0.18} & \textbf{0.31} & \textbf{0.73} & \textbf{0.56} & \textbf{0.23} & \textbf{0.45} & \textbf{0.79} & \textbf{0.41} & \textbf{0.21} & \textbf{0.34} & \textbf{0.76} & \textbf{0.50} & \textbf{0.21} & \textbf{0.32} & 0.72 \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{--} & TAMAS & 0.27 & 0.16 & 0.19 & 0.69 & 0.18 & 0.13 & 0.16 & 0.71 & 0.24 & 0.15 & 0.22 & 0.71 & 0.19 & 0.10 & 0.07 & 0.68 & 0.26 & 0.13 & 0.11 & 0.69 \\
        & & & & MAST & 0.09 & 0.10 & 0.08 & 0.69 & 0.15 & 0.12 & 0.11 & 0.69 & 0.19 & 0.13 & 0.16 & 0.69 & 0.18 & 0.13 & 0.17 & 0.71 & 0.14 & 0.14 & 0.10 & 0.67 \\
        & & & & AiTM & 0.18 & 0.11 & 0.14 & 0.71 & 0.20 & 0.13 & 0.16 & 0.70 & 0.24 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.22 & 0.70 & 0.21 & 0.13 & 0.18 & 0.73 \\
        & & & & ObliInjection & 0.33 & 0.17 & 0.29 & 0.75 & 0.31 & 0.19 & 0.27 & 0.72 & 0.32 & 0.20 & 0.31 & 0.73 & 0.33 & 0.17 & 0.18 & 0.65 & 0.35 & 0.20 & 0.24 & 0.71 \\
        & & & & \attack{} & \textbf{1.00} & \textbf{0.35} & \textbf{1.00} & \textbf{0.92} & \textbf{1.00} & \textbf{0.35} & \textbf{1.00} & \textbf{0.91} & \textbf{1.00} & \textbf{0.35} & \textbf{1.00} & \textbf{0.92} & \textbf{1.00} & \textbf{0.35} & \textbf{1.00} & \textbf{0.90} & \textbf{1.00} & \textbf{0.35} & \textbf{1.00} & \textbf{0.92} \\
        \hline
        \addlinespace[1.5pt]
        \hline
        \multirow{41}{*}{CP-WBFT-HCP} & -- & -- & -- & None & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.09 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.68 \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.22 & 0.11 & 0.11 & 0.70 & 0.18 & 0.13 & 0.07 & 0.69 & 0.16 & 0.12 & 0.14 & 0.69 & 0.17 & 0.13 & 0.10 & 0.65 & 0.18 & 0.13 & 0.10 & 0.66 \\
        & & & & MAST & 0.11 & 0.11 & 0.07 & 0.68 & 0.17 & 0.13 & 0.10 & 0.65 & 0.07 & 0.09 & 0.07 & 0.67 & 0.15 & 0.12 & 0.09 & 0.68 & 0.13 & 0.10 & 0.11 & 0.65 \\
        & & & & AiTM & 0.19 & 0.14 & 0.13 & 0.70 & 0.13 & 0.11 & 0.11 & 0.67 & 0.22 & 0.13 & 0.21 & 0.70 & 0.22 & 0.15 & 0.17 & 0.70 & 0.19 & 0.13 & 0.15 & 0.71 \\
        & & & & ObliInjection & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 \\
        & & & & \attack{} & \textbf{0.52} & \textbf{0.23} & \textbf{0.48} & \textbf{0.79} & \textbf{0.57} & \textbf{0.26} & \textbf{0.47} & \textbf{0.77} & \textbf{0.50} & \textbf{0.23} & \textbf{0.40} & \textbf{0.74} & \textbf{0.53} & \textbf{0.22} & \textbf{0.45} & \textbf{0.79} & \textbf{0.48} & \textbf{0.22} & \textbf{0.41} & \textbf{0.75} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.22 & 0.11 & 0.11 & 0.70 & 0.18 & 0.13 & 0.07 & 0.69 & 0.16 & 0.12 & 0.14 & 0.69 & 0.17 & 0.13 & 0.10 & 0.65 & 0.18 & 0.13 & 0.10 & 0.66 \\
        & & & & MAST & 0.11 & 0.11 & 0.07 & 0.68 & 0.17 & 0.13 & 0.10 & 0.65 & 0.07 & 0.09 & 0.07 & 0.67 & 0.15 & 0.12 & 0.09 & 0.68 & 0.13 & 0.10 & 0.11 & 0.65 \\
        & & & & AiTM & 0.19 & 0.14 & 0.13 & 0.70 & 0.13 & 0.11 & 0.11 & 0.67 & 0.22 & 0.13 & 0.21 & 0.70 & 0.22 & 0.15 & 0.17 & 0.70 & 0.19 & 0.13 & 0.15 & 0.71 \\
        & & & & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
        & & & & \attack{} & \textbf{0.59} & \textbf{0.24} & \textbf{0.59} & \textbf{0.80} & \textbf{0.58} & \textbf{0.22} & \textbf{0.50} & \textbf{0.79} & \textbf{0.65} & \textbf{0.25} & \textbf{0.56} & \textbf{0.79} & \textbf{0.54} & \textbf{0.20} & \textbf{0.40} & \textbf{0.76} & \textbf{0.56} & \textbf{0.24} & \textbf{0.44} & \textbf{0.79} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.22 & 0.11 & 0.11 & 0.70 & 0.18 & 0.13 & 0.07 & 0.69 & 0.16 & 0.12 & 0.14 & 0.69 & 0.17 & 0.13 & 0.10 & 0.65 & 0.18 & 0.13 & 0.10 & 0.66 \\
        & & & & MAST & 0.11 & 0.11 & 0.07 & 0.68 & 0.17 & 0.13 & 0.10 & 0.65 & 0.07 & 0.09 & 0.07 & 0.67 & 0.15 & 0.12 & 0.09 & 0.68 & 0.13 & 0.10 & 0.11 & 0.65 \\
        & & & & AiTM & 0.19 & 0.14 & 0.13 & 0.70 & 0.13 & 0.11 & 0.11 & 0.67 & 0.22 & 0.13 & 0.21 & 0.70 & 0.22 & 0.15 & 0.17 & 0.70 & 0.19 & 0.13 & 0.15 & 0.71 \\
        & & & & ObliInjection & 0.21 & 0.16 & 0.15 & 0.70 & 0.23 & 0.12 & 0.11 & 0.69 & 0.19 & 0.13 & 0.10 & 0.68 & 0.20 & 0.13 & 0.15 & 0.68 & 0.24 & 0.13 & 0.18 & 0.70 \\
        & & & & \attack{} & \textbf{0.80} & \textbf{0.30} & \textbf{0.75} & \textbf{0.83} & \textbf{0.89} & \textbf{0.32} & \textbf{0.83} & \textbf{0.86} & \textbf{0.82} & \textbf{0.30} & \textbf{0.70} & \textbf{0.84} & \textbf{0.84} & \textbf{0.30} & \textbf{0.75} & \textbf{0.83} & \textbf{0.87} & \textbf{0.32} & \textbf{0.78} & \textbf{0.87} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.22 & 0.11 & 0.11 & 0.70 & 0.18 & 0.13 & 0.07 & 0.69 & 0.16 & 0.12 & 0.14 & 0.69 & 0.17 & 0.13 & 0.10 & 0.65 & 0.18 & 0.13 & 0.10 & 0.66 \\
        & & & & MAST & 0.11 & 0.11 & 0.07 & 0.68 & 0.17 & 0.13 & 0.10 & 0.65 & 0.07 & 0.09 & 0.07 & 0.67 & 0.15 & 0.12 & 0.09 & 0.68 & 0.13 & 0.10 & 0.11 & 0.65 \\
        & & & & AiTM & 0.19 & 0.14 & 0.13 & 0.70 & 0.13 & 0.11 & 0.11 & 0.67 & 0.22 & 0.13 & 0.21 & 0.70 & 0.22 & 0.15 & 0.17 & 0.70 & 0.19 & 0.13 & 0.15 & 0.71 \\
        & & & & ObliInjection & 0.33 & 0.20 & 0.31 & 0.73 & 0.30 & 0.14 & 0.28 & 0.70 & 0.32 & 0.17 & 0.29 & 0.72 & 0.36 & 0.19 & 0.30 & 0.72 & 0.34 & 0.16 & 0.32 & 0.77 \\
        & & & & \attack{} & \textbf{0.90} & \textbf{0.34} & \textbf{0.87} & \textbf{0.89} & \textbf{0.93} & \textbf{0.32} & \textbf{0.80} & \textbf{0.86} & \textbf{0.87} & \textbf{0.31} & \textbf{0.78} & \textbf{0.85} & \textbf{0.84} & \textbf{0.32} & \textbf{0.75} & \textbf{0.89} & \textbf{0.88} & \textbf{0.31} & \textbf{0.86} & \textbf{0.89} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.22 & 0.11 & 0.11 & 0.70 & 0.18 & 0.13 & 0.07 & 0.69 & 0.16 & 0.12 & 0.14 & 0.69 & 0.17 & 0.13 & 0.10 & 0.65 & 0.18 & 0.13 & 0.10 & 0.66 \\
        & & & & MAST & 0.11 & 0.11 & 0.07 & 0.68 & 0.17 & 0.13 & 0.10 & 0.65 & 0.07 & 0.09 & 0.07 & 0.67 & 0.15 & 0.12 & 0.09 & 0.68 & 0.13 & 0.10 & 0.11 & 0.65 \\
        & & & & AiTM & 0.19 & 0.14 & 0.13 & 0.70 & 0.13 & 0.11 & 0.11 & 0.67 & 0.22 & 0.13 & 0.21 & 0.70 & 0.22 & 0.15 & 0.17 & 0.70 & 0.19 & 0.13 & 0.15 & 0.71 \\
        & & & & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.66 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.66 & 0.00 & 0.09 & 0.00 & 0.65 \\
        & & & & \attack{} & \textbf{0.55} & \textbf{0.22} & \textbf{0.49} & \textbf{0.77} & \textbf{0.60} & \textbf{0.25} & \textbf{0.52} & \textbf{0.78} & \textbf{0.51} & \textbf{0.23} & \textbf{0.47} & \textbf{0.78} & \textbf{0.64} & \textbf{0.24} & \textbf{0.58} & \textbf{0.81} & \textbf{0.54} & \textbf{0.23} & \textbf{0.50} & \textbf{0.78} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.22 & 0.11 & 0.11 & 0.70 & 0.18 & 0.13 & 0.07 & 0.69 & 0.16 & 0.12 & 0.14 & 0.69 & 0.17 & 0.13 & 0.10 & 0.65 & 0.18 & 0.13 & 0.10 & 0.66 \\
        & & & & MAST & 0.11 & 0.11 & 0.07 & 0.68 & 0.17 & 0.13 & 0.10 & 0.65 & 0.07 & 0.09 & 0.07 & 0.67 & 0.15 & 0.12 & 0.09 & 0.68 & 0.13 & 0.10 & 0.11 & 0.65 \\
        & & & & AiTM & 0.19 & 0.14 & 0.13 & 0.70 & 0.13 & 0.11 & 0.11 & 0.67 & 0.22 & 0.13 & 0.21 & 0.70 & 0.22 & 0.15 & 0.17 & 0.70 & 0.19 & 0.13 & 0.15 & 0.71 \\
        & & & & ObliInjection & 0.00 & 0.09 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
        & & & & \attack{} & \textbf{0.61} & \textbf{0.24} & \textbf{0.57} & \textbf{0.81} & \textbf{0.63} & \textbf{0.24} & \textbf{0.46} & \textbf{0.78} & \textbf{0.69} & \textbf{0.27} & \textbf{0.55} & \textbf{0.80} & \textbf{0.53} & \textbf{0.23} & \textbf{0.50} & \textbf{0.76} & \textbf{0.58} & \textbf{0.21} & \textbf{0.48} & \textbf{0.80} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.22 & 0.11 & 0.11 & 0.70 & 0.18 & 0.13 & 0.07 & 0.69 & 0.16 & 0.12 & 0.14 & 0.69 & 0.17 & 0.13 & 0.10 & 0.65 & 0.18 & 0.13 & 0.10 & 0.66 \\
        & & & & MAST & 0.11 & 0.11 & 0.07 & 0.68 & 0.17 & 0.13 & 0.10 & 0.65 & 0.07 & 0.09 & 0.07 & 0.67 & 0.15 & 0.12 & 0.09 & 0.68 & 0.13 & 0.10 & 0.11 & 0.65 \\
        & & & & AiTM & 0.19 & 0.14 & 0.13 & 0.70 & 0.13 & 0.11 & 0.11 & 0.67 & 0.22 & 0.13 & 0.21 & 0.70 & 0.22 & 0.15 & 0.17 & 0.70 & 0.19 & 0.13 & 0.15 & 0.71 \\
        & & & & ObliInjection & 0.21 & 0.12 & 0.15 & 0.69 & 0.23 & 0.15 & 0.11 & 0.69 & 0.19 & 0.14 & 0.10 & 0.68 & 0.20 & 0.12 & 0.15 & 0.69 & 0.24 & 0.14 & 0.18 & 0.72 \\
        & & & & \attack{} & \textbf{0.88} & \textbf{0.31} & \textbf{0.83} & \textbf{0.88} & \textbf{0.86} & \textbf{0.32} & \textbf{0.78} & \textbf{0.87} & \textbf{0.85} & \textbf{0.30} & \textbf{0.77} & \textbf{0.85} & \textbf{0.80} & \textbf{0.33} & \textbf{0.71} & \textbf{0.85} & \textbf{0.90} & \textbf{0.33} & \textbf{0.76} & \textbf{0.84} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.22 & 0.11 & 0.11 & 0.70 & 0.18 & 0.13 & 0.07 & 0.69 & 0.16 & 0.12 & 0.14 & 0.69 & 0.17 & 0.13 & 0.10 & 0.65 & 0.18 & 0.13 & 0.10 & 0.66 \\
        & & & & MAST & 0.11 & 0.11 & 0.07 & 0.68 & 0.17 & 0.13 & 0.10 & 0.65 & 0.07 & 0.09 & 0.07 & 0.67 & 0.15 & 0.12 & 0.09 & 0.68 & 0.13 & 0.10 & 0.11 & 0.65 \\
        & & & & AiTM & 0.19 & 0.14 & 0.13 & 0.70 & 0.13 & 0.11 & 0.11 & 0.67 & 0.22 & 0.13 & 0.21 & 0.70 & 0.22 & 0.15 & 0.17 & 0.70 & 0.19 & 0.13 & 0.15 & 0.71 \\
        & & & & ObliInjection & 0.33 & 0.17 & 0.31 & 0.74 & 0.30 & 0.16 & 0.28 & 0.75 & 0.32 & 0.17 & 0.29 & 0.72 & 0.36 & 0.18 & 0.30 & 0.71 & 0.34 & 0.17 & 0.32 & 0.74 \\
        & & & & \attack{} & \textbf{0.97} & \textbf{0.33} & \textbf{0.84} & \textbf{0.86} & \textbf{0.92} & \textbf{0.32} & \textbf{0.82} & \textbf{0.86} & \textbf{0.91} & \textbf{0.32} & \textbf{0.79} & \textbf{0.87} & \textbf{0.89} & \textbf{0.29} & \textbf{0.83} & \textbf{0.88} & \textbf{0.92} & \textbf{0.34} & \textbf{0.81} & \textbf{0.89} \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
        \multirow{3}{*}{Aggregation Rule} &
        \multicolumn{3}{c|}{Threat Model} &
        \multirow{3}{*}{Attack} &
        \multicolumn{4}{c|}{Education} &
        \multicolumn{4}{c|}{Finance} &
        \multicolumn{4}{c|}{Healthcare} &
        \multicolumn{4}{c|}{Legal} &
        \multicolumn{4}{c|}{News} \\
        \cline{2-4}\cline{6-25}
        & \multirow{2}{*}{\makecell{Benign Agents' Responses}} &
        \multirow{2}{*}{\makecell{Aggregation Rule}} &
        \multirow{2}{*}{\makecell{Manager Agent's Backbone LLM}} &
        & \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted} &
        \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted} &
        \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted} &
        \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted} &
        \multicolumn{2}{c|}{Untargeted} & \multicolumn{2}{c|}{Targeted} \\
        \cline{6-25}
        & & & & &
        ASR & ASV & ASR & ASV &
        ASR & ASV & ASR & ASV &
        ASR & ASV & ASR & ASV &
        ASR & ASV & ASR & ASV &
        ASR & ASV & ASR & ASV \\
        \hline
        \multirow{41}{*}{DecentLLMs} & -- & -- & -- & None & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.67 \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.08 & 0.11 & 0.05 & 0.65 & 0.07 & 0.12 & 0.05 & 0.66 & 0.08 & 0.09 & 0.06 & 0.66 & 0.08 & 0.10 & 0.04 & 0.68 & 0.09 & 0.12 & 0.06 & 0.68 \\
         &  &  &  & MAST & 0.10 & 0.10 & 0.11 & 0.69 & 0.05 & 0.08 & 0.09 & 0.65 & 0.09 & 0.09 & 0.06 & 0.65 & 0.10 & 0.09 & 0.05 & 0.70 & 0.07 & 0.09 & 0.07 & 0.65 \\
         &  &  &  & AiTM & 0.08 & 0.13 & 0.07 & 0.70 & 0.07 & 0.09 & 0.05 & 0.66 & 0.15 & 0.11 & 0.05 & 0.65 & 0.09 & 0.13 & 0.07 & 0.67 & 0.12 & 0.10 & 0.05 & 0.67 \\
         &  &  &  & ObliInjection & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.48} & \textbf{0.21} & \textbf{0.46} & \textbf{0.78} & \textbf{0.47} & \textbf{0.20} & \textbf{0.44} & \textbf{0.75} & \textbf{0.50} & \textbf{0.21} & \textbf{0.48} & \textbf{0.77} & \textbf{0.54} & \textbf{0.26} & \textbf{0.46} & \textbf{0.76} & \textbf{0.50} & \textbf{0.25} & \textbf{0.45} & \textbf{0.76} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.08 & 0.11 & 0.05 & 0.65 & 0.07 & 0.12 & 0.05 & 0.66 & 0.08 & 0.09 & 0.06 & 0.66 & 0.08 & 0.10 & 0.04 & 0.68 & 0.09 & 0.12 & 0.06 & 0.68 \\
         &  &  &  & MAST & 0.10 & 0.10 & 0.11 & 0.69 & 0.05 & 0.08 & 0.09 & 0.65 & 0.09 & 0.09 & 0.06 & 0.65 & 0.10 & 0.09 & 0.05 & 0.70 & 0.07 & 0.09 & 0.07 & 0.65 \\
         &  &  &  & AiTM & 0.08 & 0.13 & 0.07 & 0.70 & 0.07 & 0.09 & 0.05 & 0.66 & 0.15 & 0.11 & 0.05 & 0.65 & 0.09 & 0.13 & 0.07 & 0.67 & 0.12 & 0.10 & 0.05 & 0.67 \\
         &  &  &  & ObliInjection & 0.00 & 0.10 & 0.00 & 0.68 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.51} & \textbf{0.21} & \textbf{0.43} & \textbf{0.76} & \textbf{0.50} & \textbf{0.21} & \textbf{0.50} & \textbf{0.80} & \textbf{0.54} & \textbf{0.24} & \textbf{0.52} & \textbf{0.80} & \textbf{0.53} & \textbf{0.23} & \textbf{0.48} & \textbf{0.77} & \textbf{0.49} & \textbf{0.20} & \textbf{0.45} & \textbf{0.76} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.08 & 0.11 & 0.05 & 0.65 & 0.07 & 0.12 & 0.05 & 0.66 & 0.08 & 0.09 & 0.06 & 0.66 & 0.08 & 0.10 & 0.04 & 0.68 & 0.09 & 0.12 & 0.06 & 0.68 \\
         &  &  &  & MAST & 0.10 & 0.10 & 0.11 & 0.69 & 0.05 & 0.08 & 0.09 & 0.65 & 0.09 & 0.09 & 0.06 & 0.65 & 0.10 & 0.09 & 0.05 & 0.70 & 0.07 & 0.09 & 0.07 & 0.65 \\
         &  &  &  & AiTM & 0.08 & 0.13 & 0.07 & 0.70 & 0.07 & 0.09 & 0.05 & 0.66 & 0.15 & 0.11 & 0.05 & 0.65 & 0.09 & 0.13 & 0.07 & 0.67 & 0.12 & 0.10 & 0.05 & 0.67 \\
         &  &  &  & ObliInjection & 0.04 & 0.08 & 0.02 & 0.65 & 0.04 & 0.08 & 0.00 & 0.65 & 0.03 & 0.08 & 0.01 & 0.65 & 0.03 & 0.08 & 0.02 & 0.65 & 0.02 & 0.09 & 0.03 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.69} & \textbf{0.26} & \textbf{0.62} & \textbf{0.81} & \textbf{0.77} & \textbf{0.27} & \textbf{0.68} & \textbf{0.82} & \textbf{0.75} & \textbf{0.29} & \textbf{0.70} & \textbf{0.80} & \textbf{0.79} & \textbf{0.29} & \textbf{0.57} & \textbf{0.80} & \textbf{0.78} & \textbf{0.29} & \textbf{0.70} & \textbf{0.83} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.08 & 0.11 & 0.05 & 0.65 & 0.07 & 0.12 & 0.05 & 0.66 & 0.08 & 0.09 & 0.06 & 0.66 & 0.08 & 0.10 & 0.04 & 0.68 & 0.09 & 0.12 & 0.06 & 0.68 \\
         &  &  &  & MAST & 0.10 & 0.10 & 0.11 & 0.69 & 0.05 & 0.08 & 0.09 & 0.65 & 0.09 & 0.09 & 0.06 & 0.65 & 0.10 & 0.09 & 0.05 & 0.70 & 0.07 & 0.09 & 0.07 & 0.65 \\
         &  &  &  & AiTM & 0.08 & 0.13 & 0.07 & 0.70 & 0.07 & 0.09 & 0.05 & 0.66 & 0.15 & 0.11 & 0.05 & 0.65 & 0.09 & 0.13 & 0.07 & 0.67 & 0.12 & 0.10 & 0.05 & 0.67 \\
         &  &  &  & ObliInjection & 0.13 & 0.14 & 0.06 & 0.69 & 0.12 & 0.11 & 0.09 & 0.69 & 0.15 & 0.11 & 0.10 & 0.70 & 0.10 & 0.10 & 0.06 & 0.67 & 0.10 & 0.10 & 0.08 & 0.68 \\
         &  &  &  & \attack{} & \textbf{0.83} & \textbf{0.28} & \textbf{0.75} & \textbf{0.84} & \textbf{0.85} & \textbf{0.32} & \textbf{0.74} & \textbf{0.86} & \textbf{0.89} & \textbf{0.30} & \textbf{0.81} & \textbf{0.87} & \textbf{0.92} & \textbf{0.31} & \textbf{0.84} & \textbf{0.88} & \textbf{0.88} & \textbf{0.33} & \textbf{0.77} & \textbf{0.87} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.08 & 0.11 & 0.05 & 0.65 & 0.07 & 0.12 & 0.05 & 0.66 & 0.08 & 0.09 & 0.06 & 0.66 & 0.08 & 0.10 & 0.04 & 0.68 & 0.09 & 0.12 & 0.06 & 0.68 \\
         &  &  &  & MAST & 0.10 & 0.10 & 0.11 & 0.69 & 0.05 & 0.08 & 0.09 & 0.65 & 0.09 & 0.09 & 0.06 & 0.65 & 0.10 & 0.09 & 0.05 & 0.70 & 0.07 & 0.09 & 0.07 & 0.65 \\
         &  &  &  & AiTM & 0.08 & 0.13 & 0.07 & 0.70 & 0.07 & 0.09 & 0.05 & 0.66 & 0.15 & 0.11 & 0.05 & 0.65 & 0.09 & 0.13 & 0.07 & 0.67 & 0.12 & 0.10 & 0.05 & 0.67 \\
         &  &  &  & ObliInjection & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.11 & 0.00 & 0.66 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.54} & \textbf{0.24} & \textbf{0.46} & \textbf{0.78} & \textbf{0.52} & \textbf{0.25} & \textbf{0.45} & \textbf{0.75} & \textbf{0.50} & \textbf{0.20} & \textbf{0.47} & \textbf{0.77} & \textbf{0.50} & \textbf{0.22} & \textbf{0.53} & \textbf{0.80} & \textbf{0.51} & \textbf{0.22} & \textbf{0.47} & \textbf{0.79} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.08 & 0.11 & 0.05 & 0.65 & 0.07 & 0.12 & 0.05 & 0.66 & 0.08 & 0.09 & 0.06 & 0.66 & 0.08 & 0.10 & 0.04 & 0.68 & 0.09 & 0.12 & 0.06 & 0.68 \\
         &  &  &  & MAST & 0.10 & 0.10 & 0.11 & 0.69 & 0.05 & 0.08 & 0.09 & 0.65 & 0.09 & 0.09 & 0.06 & 0.65 & 0.10 & 0.09 & 0.05 & 0.70 & 0.07 & 0.09 & 0.07 & 0.65 \\
         &  &  &  & AiTM & 0.08 & 0.13 & 0.07 & 0.70 & 0.07 & 0.09 & 0.05 & 0.66 & 0.15 & 0.11 & 0.05 & 0.65 & 0.09 & 0.13 & 0.07 & 0.67 & 0.12 & 0.10 & 0.05 & 0.67 \\
         &  &  &  & ObliInjection & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.66 \\
         &  &  &  & \attack{} & \textbf{0.57} & \textbf{0.24} & \textbf{0.53} & \textbf{0.80} & \textbf{0.49} & \textbf{0.22} & \textbf{0.51} & \textbf{0.79} & \textbf{0.47} & \textbf{0.23} & \textbf{0.49} & \textbf{0.78} & \textbf{0.55} & \textbf{0.22} & \textbf{0.51} & \textbf{0.78} & \textbf{0.52} & \textbf{0.21} & \textbf{0.48} & \textbf{0.78} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.08 & 0.11 & 0.05 & 0.65 & 0.07 & 0.12 & 0.05 & 0.66 & 0.08 & 0.09 & 0.06 & 0.66 & 0.08 & 0.10 & 0.04 & 0.68 & 0.09 & 0.12 & 0.06 & 0.68 \\
         &  &  &  & MAST & 0.10 & 0.10 & 0.11 & 0.69 & 0.05 & 0.08 & 0.09 & 0.65 & 0.09 & 0.09 & 0.06 & 0.65 & 0.10 & 0.09 & 0.05 & 0.70 & 0.07 & 0.09 & 0.07 & 0.65 \\
         &  &  &  & AiTM & 0.08 & 0.13 & 0.07 & 0.70 & 0.07 & 0.09 & 0.05 & 0.66 & 0.15 & 0.11 & 0.05 & 0.65 & 0.09 & 0.13 & 0.07 & 0.67 & 0.12 & 0.10 & 0.05 & 0.67 \\
         &  &  &  & ObliInjection & 0.04 & 0.08 & 0.02 & 0.65 & 0.04 & 0.09 & 0.00 & 0.67 & 0.03 & 0.08 & 0.01 & 0.66 & 0.03 & 0.08 & 0.02 & 0.66 & 0.02 & 0.08 & 0.03 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.75} & \textbf{0.28} & \textbf{0.62} & \textbf{0.80} & \textbf{0.71} & \textbf{0.27} & \textbf{0.60} & \textbf{0.79} & \textbf{0.76} & \textbf{0.30} & \textbf{0.69} & \textbf{0.81} & \textbf{0.78} & \textbf{0.28} & \textbf{0.67} & \textbf{0.82} & \textbf{0.75} & \textbf{0.25} & \textbf{0.68} & \textbf{0.83} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.08 & 0.11 & 0.05 & 0.65 & 0.07 & 0.12 & 0.05 & 0.66 & 0.08 & 0.09 & 0.06 & 0.66 & 0.08 & 0.10 & 0.04 & 0.68 & 0.09 & 0.12 & 0.06 & 0.68 \\
         &  &  &  & MAST & 0.10 & 0.10 & 0.11 & 0.69 & 0.05 & 0.08 & 0.09 & 0.65 & 0.09 & 0.09 & 0.06 & 0.65 & 0.10 & 0.09 & 0.05 & 0.70 & 0.07 & 0.09 & 0.07 & 0.65 \\
         &  &  &  & AiTM & 0.08 & 0.13 & 0.07 & 0.70 & 0.07 & 0.09 & 0.05 & 0.66 & 0.15 & 0.11 & 0.05 & 0.65 & 0.09 & 0.13 & 0.07 & 0.67 & 0.12 & 0.10 & 0.05 & 0.67 \\
         &  &  &  & ObliInjection & 0.13 & 0.10 & 0.06 & 0.67 & 0.12 & 0.13 & 0.09 & 0.68 & 0.15 & 0.11 & 0.10 & 0.68 & 0.10 & 0.09 & 0.06 & 0.67 & 0.10 & 0.10 & 0.08 & 0.69 \\
         &  &  &  & \attack{} & \textbf{0.93} & \textbf{0.30} & \textbf{0.84} & \textbf{0.86} & \textbf{0.92} & \textbf{0.30} & \textbf{0.85} & \textbf{0.88} & \textbf{0.90} & \textbf{0.33} & \textbf{0.83} & \textbf{0.86} & \textbf{0.94} & \textbf{0.34} & \textbf{0.81} & \textbf{0.85} & \textbf{0.90} & \textbf{0.31} & \textbf{0.80} & \textbf{0.86} \\
        \hline
        \addlinespace[1.5pt]
        \hline
        \multirow{41}{*}{DeSummary} & -- & -- & -- & None & 0.00 & 0.09 & 0.00 & 0.68 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.19 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.12 & 0.67 & 0.11 & 0.08 & 0.14 & 0.69 & 0.15 & 0.13 & 0.11 & 0.66 & 0.18 & 0.14 & 0.09 & 0.68 \\
         &  &  &  & MAST & 0.11 & 0.13 & 0.09 & 0.71 & 0.19 & 0.14 & 0.17 & 0.69 & 0.23 & 0.16 & 0.17 & 0.72 & 0.14 & 0.10 & 0.13 & 0.69 & 0.17 & 0.13 & 0.15 & 0.70 \\
         &  &  &  & AiTM & 0.21 & 0.12 & 0.21 & 0.73 & 0.29 & 0.17 & 0.13 & 0.65 & 0.29 & 0.15 & 0.10 & 0.66 & 0.28 & 0.15 & 0.21 & 0.73 & 0.22 & 0.15 & 0.13 & 0.69 \\
         &  &  &  & ObliInjection & 0.00 & 0.10 & 0.00 & 0.66 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.44} & \textbf{0.21} & \textbf{0.40} & \textbf{0.76} & \textbf{0.48} & \textbf{0.21} & \textbf{0.41} & \textbf{0.75} & \textbf{0.51} & \textbf{0.20} & \textbf{0.45} & \textbf{0.75} & \textbf{0.45} & \textbf{0.17} & \textbf{0.40} & \textbf{0.77} & \textbf{0.48} & \textbf{0.21} & \textbf{0.49} & \textbf{0.79} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.19 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.12 & 0.67 & 0.11 & 0.08 & 0.14 & 0.69 & 0.15 & 0.13 & 0.11 & 0.66 & 0.18 & 0.14 & 0.09 & 0.68 \\
         &  &  &  & MAST & 0.11 & 0.13 & 0.09 & 0.71 & 0.19 & 0.14 & 0.17 & 0.69 & 0.23 & 0.16 & 0.17 & 0.72 & 0.14 & 0.10 & 0.13 & 0.69 & 0.17 & 0.13 & 0.15 & 0.70 \\
         &  &  &  & AiTM & 0.21 & 0.12 & 0.21 & 0.73 & 0.29 & 0.17 & 0.13 & 0.65 & 0.29 & 0.15 & 0.10 & 0.66 & 0.28 & 0.15 & 0.21 & 0.73 & 0.22 & 0.15 & 0.13 & 0.69 \\
         &  &  &  & ObliInjection & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 \\
         &  &  &  & \attack{} & \textbf{0.43} & \textbf{0.21} & \textbf{0.37} & \textbf{0.76} & \textbf{0.53} & \textbf{0.25} & \textbf{0.44} & \textbf{0.77} & \textbf{0.46} & \textbf{0.20} & \textbf{0.42} & \textbf{0.76} & \textbf{0.49} & \textbf{0.20} & \textbf{0.47} & \textbf{0.79} & \textbf{0.51} & \textbf{0.21} & \textbf{0.48} & \textbf{0.77} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.19 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.12 & 0.67 & 0.11 & 0.08 & 0.14 & 0.69 & 0.15 & 0.13 & 0.11 & 0.66 & 0.18 & 0.14 & 0.09 & 0.68 \\
         &  &  &  & MAST & 0.11 & 0.13 & 0.09 & 0.71 & 0.19 & 0.14 & 0.17 & 0.69 & 0.23 & 0.16 & 0.17 & 0.72 & 0.14 & 0.10 & 0.13 & 0.69 & 0.17 & 0.13 & 0.15 & 0.70 \\
         &  &  &  & AiTM & 0.21 & 0.12 & 0.21 & 0.73 & 0.29 & 0.17 & 0.13 & 0.65 & 0.29 & 0.15 & 0.10 & 0.66 & 0.28 & 0.15 & 0.21 & 0.73 & 0.22 & 0.15 & 0.13 & 0.69 \\
         &  &  &  & ObliInjection & 0.19 & 0.11 & 0.16 & 0.69 & 0.13 & 0.13 & 0.07 & 0.67 & 0.20 & 0.12 & 0.15 & 0.70 & 0.21 & 0.12 & 0.08 & 0.66 & 0.24 & 0.17 & 0.13 & 0.68 \\
         &  &  &  & \attack{} & \textbf{0.67} & \textbf{0.26} & \textbf{0.65} & \textbf{0.84} & \textbf{0.71} & \textbf{0.25} & \textbf{0.60} & \textbf{0.80} & \textbf{0.59} & \textbf{0.24} & \textbf{0.62} & \textbf{0.83} & \textbf{0.75} & \textbf{0.28} & \textbf{0.68} & \textbf{0.84} & \textbf{0.66} & \textbf{0.25} & \textbf{0.58} & \textbf{0.79} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.19 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.12 & 0.67 & 0.11 & 0.08 & 0.14 & 0.69 & 0.15 & 0.13 & 0.11 & 0.66 & 0.18 & 0.14 & 0.09 & 0.68 \\
         &  &  &  & MAST & 0.11 & 0.13 & 0.09 & 0.71 & 0.19 & 0.14 & 0.17 & 0.69 & 0.23 & 0.16 & 0.17 & 0.72 & 0.14 & 0.10 & 0.13 & 0.69 & 0.17 & 0.13 & 0.15 & 0.70 \\
         &  &  &  & AiTM & 0.21 & 0.12 & 0.21 & 0.73 & 0.29 & 0.17 & 0.13 & 0.65 & 0.29 & 0.15 & 0.10 & 0.66 & 0.28 & 0.15 & 0.21 & 0.73 & 0.22 & 0.15 & 0.13 & 0.69 \\
         &  &  &  & ObliInjection & 0.34 & 0.18 & 0.30 & 0.75 & 0.42 & 0.19 & 0.31 & 0.73 & 0.36 & 0.17 & 0.32 & 0.72 & 0.37 & 0.17 & 0.22 & 0.73 & 0.39 & 0.21 & 0.30 & 0.75 \\
         &  &  &  & \attack{} & \textbf{0.92} & \textbf{0.32} & \textbf{0.81} & \textbf{0.88} & \textbf{0.90} & \textbf{0.31} & \textbf{0.88} & \textbf{0.88} & \textbf{0.89} & \textbf{0.32} & \textbf{0.72} & \textbf{0.86} & \textbf{0.90} & \textbf{0.34} & \textbf{0.85} & \textbf{0.89} & \textbf{0.92} & \textbf{0.34} & \textbf{0.80} & \textbf{0.89} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.19 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.12 & 0.67 & 0.11 & 0.08 & 0.14 & 0.69 & 0.15 & 0.13 & 0.11 & 0.66 & 0.18 & 0.14 & 0.09 & 0.68 \\
         &  &  &  & MAST & 0.11 & 0.13 & 0.09 & 0.71 & 0.19 & 0.14 & 0.17 & 0.69 & 0.23 & 0.16 & 0.17 & 0.72 & 0.14 & 0.10 & 0.13 & 0.69 & 0.17 & 0.13 & 0.15 & 0.70 \\
         &  &  &  & AiTM & 0.21 & 0.12 & 0.21 & 0.73 & 0.29 & 0.17 & 0.13 & 0.65 & 0.29 & 0.15 & 0.10 & 0.66 & 0.28 & 0.15 & 0.21 & 0.73 & 0.22 & 0.15 & 0.13 & 0.69 \\
         &  &  &  & ObliInjection & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.58} & \textbf{0.24} & \textbf{0.55} & \textbf{0.81} & \textbf{0.59} & \textbf{0.25} & \textbf{0.54} & \textbf{0.80} & \textbf{0.63} & \textbf{0.26} & \textbf{0.60} & \textbf{0.81} & \textbf{0.64} & \textbf{0.27} & \textbf{0.62} & \textbf{0.80} & \textbf{0.63} & \textbf{0.26} & \textbf{0.47} & \textbf{0.77} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.19 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.12 & 0.67 & 0.11 & 0.08 & 0.14 & 0.69 & 0.15 & 0.13 & 0.11 & 0.66 & 0.18 & 0.14 & 0.09 & 0.68 \\
         &  &  &  & MAST & 0.11 & 0.13 & 0.09 & 0.71 & 0.19 & 0.14 & 0.17 & 0.69 & 0.23 & 0.16 & 0.17 & 0.72 & 0.14 & 0.10 & 0.13 & 0.69 & 0.17 & 0.13 & 0.15 & 0.70 \\
         &  &  &  & AiTM & 0.21 & 0.12 & 0.21 & 0.73 & 0.29 & 0.17 & 0.13 & 0.65 & 0.29 & 0.15 & 0.10 & 0.66 & 0.28 & 0.15 & 0.21 & 0.73 & 0.22 & 0.15 & 0.13 & 0.69 \\
         &  &  &  & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.66 \\
         &  &  &  & \attack{} & \textbf{0.66} & \textbf{0.26} & \textbf{0.53} & \textbf{0.79} & \textbf{0.70} & \textbf{0.26} & \textbf{0.64} & \textbf{0.84} & \textbf{0.74} & \textbf{0.28} & \textbf{0.59} & \textbf{0.80} & \textbf{0.68} & \textbf{0.27} & \textbf{0.51} & \textbf{0.78} & \textbf{0.65} & \textbf{0.27} & \textbf{0.55} & \textbf{0.82} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.19 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.12 & 0.67 & 0.11 & 0.08 & 0.14 & 0.69 & 0.15 & 0.13 & 0.11 & 0.66 & 0.18 & 0.14 & 0.09 & 0.68 \\
         &  &  &  & MAST & 0.11 & 0.13 & 0.09 & 0.71 & 0.19 & 0.14 & 0.17 & 0.69 & 0.23 & 0.16 & 0.17 & 0.72 & 0.14 & 0.10 & 0.13 & 0.69 & 0.17 & 0.13 & 0.15 & 0.70 \\
         &  &  &  & AiTM & 0.21 & 0.12 & 0.21 & 0.73 & 0.29 & 0.17 & 0.13 & 0.65 & 0.29 & 0.15 & 0.10 & 0.66 & 0.28 & 0.15 & 0.21 & 0.73 & 0.22 & 0.15 & 0.13 & 0.69 \\
         &  &  &  & ObliInjection & 0.29 & 0.16 & 0.22 & 0.72 & 0.30 & 0.16 & 0.11 & 0.67 & 0.23 & 0.13 & 0.14 & 0.69 & 0.30 & 0.15 & 0.13 & 0.66 & 0.15 & 0.13 & 0.08 & 0.67 \\
         &  &  &  & \attack{} & \textbf{0.80} & \textbf{0.30} & \textbf{0.72} & \textbf{0.84} & \textbf{0.85} & \textbf{0.33} & \textbf{0.68} & \textbf{0.83} & \textbf{0.83} & \textbf{0.32} & \textbf{0.77} & \textbf{0.86} & \textbf{0.79} & \textbf{0.30} & \textbf{0.72} & \textbf{0.83} & \textbf{0.85} & \textbf{0.31} & \textbf{0.77} & \textbf{0.85} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.19 & 0.15 & 0.13 & 0.68 & 0.23 & 0.13 & 0.12 & 0.67 & 0.11 & 0.08 & 0.14 & 0.69 & 0.15 & 0.13 & 0.11 & 0.66 & 0.18 & 0.14 & 0.09 & 0.68 \\
         &  &  &  & MAST & 0.11 & 0.13 & 0.09 & 0.71 & 0.19 & 0.14 & 0.17 & 0.69 & 0.23 & 0.16 & 0.17 & 0.72 & 0.14 & 0.10 & 0.13 & 0.69 & 0.17 & 0.13 & 0.15 & 0.70 \\
         &  &  &  & AiTM & 0.21 & 0.12 & 0.21 & 0.73 & 0.29 & 0.17 & 0.13 & 0.65 & 0.29 & 0.15 & 0.10 & 0.66 & 0.28 & 0.15 & 0.21 & 0.73 & 0.22 & 0.15 & 0.13 & 0.69 \\
         &  &  &  & ObliInjection & 0.34 & 0.16 & 0.35 & 0.73 & 0.39 & 0.20 & 0.27 & 0.72 & 0.49 & 0.21 & 0.33 & 0.72 & 0.47 & 0.20 & 0.34 & 0.76 & 0.46 & 0.21 & 0.32 & 0.74 \\
         &  &  &  & \attack{} & \textbf{0.94} & \textbf{0.35} & \textbf{0.86} & \textbf{0.88} & \textbf{0.93} & \textbf{0.32} & \textbf{0.84} & \textbf{0.86} & \textbf{0.92} & \textbf{0.32} & \textbf{0.85} & \textbf{0.88} & \textbf{0.91} & \textbf{0.34} & \textbf{0.81} & \textbf{0.87} & \textbf{0.94} & \textbf{0.31} & \textbf{0.90} & \textbf{0.88} \\
        \hline
        \addlinespace[1.5pt]
        \hline
        \multirow{41}{*}{\method{}} & -- & -- & -- & None & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.09 & 0.00 & 0.66 & 0.00 & 0.10 & 0.00 & 0.65 \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.10} & 0.00 & 0.65 \\
         &  &  &  & MAST & 0.00 & 0.09 & 0.00 & \textbf{0.68} & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.11} & 0.00 & 0.66 & 0.00 & \textbf{0.11} & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & AiTM & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & \textbf{0.66} & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.10 & 0.00 & \textbf{0.67} & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.00} & \textbf{0.10} & \textbf{0.00} & 0.65 & \textbf{0.00} & \textbf{0.09} & \textbf{0.00} & 0.65 & \textbf{0.00} & 0.08 & \textbf{0.00} & \textbf{0.66} & \textbf{0.00} & 0.08 & \textbf{0.00} & 0.65 & \textbf{0.00} & 0.09 & \textbf{0.00} & \textbf{0.65} \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.10} & 0.00 & 0.65 \\
         &  &  &  & MAST & 0.00 & \textbf{0.09} & 0.00 & \textbf{0.68} & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.11} & 0.00 & \textbf{0.66} & 0.00 & \textbf{0.11} & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & AiTM & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & \textbf{0.67} \\
         &  &  &  & \attack{} & \textbf{0.01} & 0.08 & \textbf{0.00} & 0.67 & \textbf{0.00} & \textbf{0.08} & \textbf{0.00} & \textbf{0.66} & \textbf{0.00} & 0.09 & \textbf{0.00} & 0.65 & \textbf{0.00} & 0.08 & \textbf{0.00} & \textbf{0.65} & \textbf{0.00} & 0.08 & \textbf{0.00} & 0.65 \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.10} & 0.00 & 0.65 \\
         &  &  &  & MAST & 0.00 & 0.09 & 0.00 & \textbf{0.68} & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.11} & 0.00 & \textbf{0.66} & 0.00 & 0.11 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & AiTM & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.09} & 0.00 & \textbf{0.66} & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & \textbf{0.12} & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & \textbf{0.67} \\
         &  &  &  & \attack{} & \textbf{0.00} & \textbf{0.09} & \textbf{0.00} & 0.67 & \textbf{0.00} & 0.08 & \textbf{0.00} & 0.65 & \textbf{0.00} & 0.08 & \textbf{0.00} & 0.65 & \textbf{0.00} & 0.08 & \textbf{0.00} & \textbf{0.65} & \textbf{0.00} & 0.09 & \textbf{0.00} & 0.66 \\
        \cline{2-25}
         & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 \\
         &  &  &  & MAST & 0.00 & 0.09 & 0.00 & \textbf{0.68} & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.11} & 0.00 & 0.66 & 0.00 & \textbf{0.11} & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & AiTM & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & ObliInjection & 0.00 & \textbf{0.10} & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.00} & 0.08 & \textbf{0.00} & 0.66 & \textbf{0.02} & \textbf{0.08} & \textbf{0.00} & \textbf{0.65} & \textbf{0.00} & 0.08 & \textbf{0.00} & \textbf{0.66} & \textbf{0.02} & 0.09 & \textbf{0.00} & \textbf{0.66} & \textbf{0.01} & \textbf{0.11} & \textbf{0.00} & \textbf{0.66} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 \\
         &  &  &  & MAST & 0.00 & \textbf{0.09} & 0.00 & \textbf{0.68} & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.11} & 0.00 & \textbf{0.66} & 0.00 & \textbf{0.11} & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & AiTM & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & \textbf{0.66} & 0.00 & \textbf{0.11} & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.00} & 0.08 & \textbf{0.00} & 0.65 & \textbf{0.00} & \textbf{0.10} & \textbf{0.00} & \textbf{0.66} & \textbf{0.00} & 0.08 & \textbf{0.00} & 0.65 & \textbf{0.00} & 0.09 & \textbf{0.00} & 0.65 & \textbf{0.00} & 0.10 & \textbf{0.00} & \textbf{0.65} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.10} & 0.00 & 0.65 \\
         &  &  &  & MAST & 0.00 & 0.09 & 0.00 & \textbf{0.68} & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.11} & 0.00 & 0.66 & 0.00 & \textbf{0.11} & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & AiTM & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & ObliInjection & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.11 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.00} & \textbf{0.10} & \textbf{0.00} & 0.65 & \textbf{0.00} & \textbf{0.08} & \textbf{0.01} & \textbf{0.66} & \textbf{0.00} & 0.08 & \textbf{0.00} & \textbf{0.67} & \textbf{0.00} & 0.09 & \textbf{0.00} & \textbf{0.65} & \textbf{0.00} & 0.08 & \textbf{0.00} & \textbf{0.68} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\xmark} & TAMAS & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.10} & 0.00 & 0.65 \\
         &  &  &  & MAST & 0.00 & 0.09 & 0.00 & \textbf{0.68} & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.11} & 0.00 & 0.66 & 0.00 & \textbf{0.11} & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & AiTM & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & ObliInjection & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & \attack{} & \textbf{0.00} & \textbf{0.09} & \textbf{0.00} & 0.66 & \textbf{0.00} & \textbf{0.09} & \textbf{0.00} & \textbf{0.66} & \textbf{0.00} & 0.08 & \textbf{0.00} & \textbf{0.68} & \textbf{0.00} & 0.08 & \textbf{0.00} & \textbf{0.65} & \textbf{0.00} & 0.08 & \textbf{0.00} & \textbf{0.65} \\
        \cline{2-25}
         & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & \multirow{5}{*}{\cmark} & TAMAS & 0.00 & 0.08 & 0.00 & 0.67 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 \\
         &  &  &  & MAST & 0.00 & 0.09 & 0.00 & \textbf{0.68} & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & \textbf{0.11} & 0.00 & \textbf{0.66} & 0.00 & \textbf{0.11} & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & AiTM & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.09 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 \\
         &  &  &  & ObliInjection & 0.00 & \textbf{0.10} & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.10 & 0.00 & 0.65 & 0.00 & 0.08 & 0.00 & 0.66 \\
         &  &  &  & \attack{} & \textbf{0.00} & 0.09 & \textbf{0.00} & 0.65 & \textbf{0.02} & \textbf{0.10} & \textbf{0.00} & \textbf{0.67} & \textbf{0.00} & 0.09 & \textbf{0.00} & 0.65 & \textbf{0.02} & 0.08 & \textbf{0.00} & \textbf{0.66} & \textbf{0.01} & \textbf{0.10} & \textbf{0.00} & \textbf{0.66} \\
        \hline
    \end{tabular}
